UCLID5: Multi-Modal Formal Modeling, Verification, and Synthesis

UCLID5 is a tool for the multi-modal formal modeling, verification, and synthesis of systems. It enables one to tackle verification problems for heterogeneous systems such as combinations of hardware and software, or those that have multiple, varied specifications, or systems that require hybrid modes of modeling. A novel aspect of \uclid is an emphasis on the use of syntax-guided and inductive synthesis to automate steps in modeling and verification. This tool paper presents new developments in the \uclid tool including new language features, integration with new techniques for syntax-guided synthesis and satisfiability solving, support for hyperproperties and combinations of axiomatic and operational modeling, demonstrations on new problem classes, and a robust implementation.

==> figures/ucliddiagram.tikz <==
\begin{tikzpicture}[>=latex,x=3cm,y=2cm]
\node[rectangle,draw,minimum height=0.9cm, minimum width=1.7cm ,align=center, rounded corners] at (0,0) (f) {Front-end\\ parser};
\node[rectangle,draw,minimum height=0.7cm,minimum width=1.8cm,align=center, rounded corners] at (0.9,0) (ast) {AST \\transformation \\passes};
\node[rectangle,draw,minimum height=0.7cm,minimum width=1.8cm,align=center, rounded corners] at (1.8,0) (ss) {Symbolic\\ Simulator};
\node[rectangle,draw,minimum height=0.7cm,minimum width=1.8cm,align=center, rounded corners] at (2.7,0) (synthlib) {\llamalib\\ interface};
\node[rectangle,draw,minimum height=0.7cm,minimum width=1.8cm,align=center, rounded corners] at (2.25,-0.9) (smt) {\smtlib\\ interface};
\node[rectangle,draw,minimum height=0.7cm,minimum width=1.8cm,align=center, rounded corners] at (3.15,-0.9) (sygus) {\sygusif\\ interface};
\node[] at (2.25, -1.7) (smtsolver){SMT solver};
\node[] at (3.15, -1.7) (sygussolver){SyGuS solver};
\node[align=center, minimum width=1cm] at (3.4, 0) (cex){Result + \\c-example};

\path[->] (f) edge[above] node {AST} (ast);
\path[->] (ast) edge[above] node {AST} (ss);
\path[->] (ss) edge[above, align=center] node {assert\\tree} (synthlib);
\path[->] (synthlib) edge[align=center, right] node {synth\\IR} (sygus);
\path[->] (synthlib) edge[align=center, left] node {synth\\IR} (smt);
\path[->] (smt) [bend left, right] edge node {query} (smtsolver);
\path[->] (smtsolver) [bend left, left] edge node {model} (smt);
\path[->] (sygus)[bend left, right]  edge node {query} (sygussolver);
\path[->] (sygussolver) [bend left, left] edge node {model} (sygus);
\path[->] (synthlib) edge node {} (cex);

% \node[rectangle,draw,minimum height=0.7cm,minimum width=2.5cm,align=center, dashed] at (1,1) (ast) {Abstract Syntax Tree};
% \node[rectangle,draw,minimum height=0.7cm,minimum width=2.5cm,align=center] at (1,0.55) (s) {Symbolic Simulator};
% \node[rectangle,draw,minimum height=0.7cm,minimum width=2.5cm,align=center, dashed] at (1,0.1) (ass) {Assertion Tree};

% \node[rectangle,draw, minimum height=0.7cm,minimum width=2.5cm,align=center] at (1,-0.5) (l) {\llamalib interface};
% \node[rectangle,draw,minimum height=0.7cm,minimum width=2.5cm,align=center] at (0.5,-1.0) (smt) {\smtlib interface};
% \node[rectangle,draw,minimum height=0.7cm,minimum width=2.5cm,align=center, dashed] at (0.5,-1.5) (smtsolver) {\smtlib};
% \node[rectangle,draw,minimum height=0.7cm,minimum width=2.5cm,align=center] at (1.5,-1.0) (sygus) {\sygusif interface};
% \node[rectangle,draw,minimum height=0.7cm,minimum width=2.5cm,align=center, dashed] at (1.5,-1.5) (sygussolver) {\sygusif};
% \node[rectangle,draw,minimum height=0.7cm,minimum width=5cm,align=center] at (1,-2.0) (solvers) {Solvers};

\end{tikzpicture}

% \node[rectangle,draw,minimum height=0.7cm,align=center, rounded corners] at (1,1.55) (f) {Front-end parser};
% \node[rectangle,draw,minimum height=0.7cm,minimum width=2.5cm,align=center, dashed] at (1,1) (ast) {Abstract Syntax Tree};
% \node[rectangle,draw,minimum height=0.7cm,minimum width=2.5cm,align=center] at (1,0.55) (s) {Symbolic Simulator};
% \node[rectangle,draw,minimum height=0.7cm,minimum width=2.5cm,align=center, dashed] at (1,0.1) (ass) {Assertion Tree};

% \node[rectangle,draw, minimum height=0.7cm,minimum width=2.5cm,align=center] at (1,-0.5) (l) {\llamalib interface};
% \node[rectangle,draw,minimum height=0.7cm,minimum width=2.5cm,align=center] at (0.5,-1.0) (smt) {\smtlib interface};
% \node[rectangle,draw,minimum height=0.7cm,minimum width=2.5cm,align=center, dashed] at (0.5,-1.5) (smtsolver) {\smtlib};
% \node[rectangle,draw,minimum height=0.7cm,minimum width=2.5cm,align=center] at (1.5,-1.0) (sygus) {\sygusif interface};
% \node[rectangle,draw,minimum height=0.7cm,minimum width=2.5cm,align=center, dashed] at (1.5,-1.5) (sygussolver) {\sygusif};
% \node[rectangle,draw,minimum height=0.7cm,minimum width=5cm,align=center] at (1,-2.0) (solvers) {Solvers};

% \path[->] (f) edge node {} (ast);
% \path[->] (ast) edge node {} (s);
% \path[->] (s) edge node {} (ass);
% \path[->] (ass) edge node {} (l);
% \path[->] (l) edge node {} (smt);
% \path[->] (l) edge node {} (sygus);
% \path[->] (smt) edge node {} (smtsolver);
% \path[->] (sygus) edge node {} (sygussolver);
% \path[->] (smtsolver) edge node {} (solvers);
% \path[->] (sygussolver) edge node {} (solvers);
